An Analysis of Source-Side Grammatical Errors in NMT

The quality of Neural Machine Translation (NMT) has been shown to significantly degrade when confronted with source-side noise. We present the first large-scale study of state-of-the-art English-to-German NMT on real grammatical noise, by evaluating on several Grammar Correction corpora. We present methods for evaluating NMT robustness without true references, and we use them for extensive analysis of the effects that different grammatical errors have on the NMT output. We also introduce a technique for visualizing the divergence distribution caused by a source-side error, which allows for additional insights.

==> divergence.tex <==
\begin{figure*}[t]
    \centering

\begin{tikzpicture}[every node/.style={inner sep=0pt}]




\node[] (c1) at (-3,-0.75) {\small{I}};
\node[right = 0.15 cm of c1] (c2) {\small{want to play with children and see their \textit{simle} all day.}};

\node[] (t10) at (-3,-1.5) {\small{\uline{Ich}}};
\node[above right = -0.23cm and 0.15 cm of t10] (t11) {\small{will}}; 
%\uline{mit} den \uline{Kindern spielen und} sie \uline{den ganzen Tag sehen.}}};

\node[below right = -0.23cm and 0.15 cm of t11] (t12) {\small{\uline{mit}}};
\node[above right = -0.23cm and 0.15 cm of t12] (t13) {\small{den}};
\node[below right = -0.23cm and 0.15 cm of t13] (t14) {\small{\uline{Kindern}}};
\node[right = 0.15 cm of t14] (t15) {\small{\uline{spielen}}};
\node[right = 0.15 cm of t15] (t16) {\small{\uline{und}}};
\node[above right = -0.23cm and 0.15 cm of t16] (t17) {\small{sie}};
\node[below right = -0.23cm and 0.15 cm of t17] (t18) {\small{\uline{den}}};
\node[below right = -0.25cm and 0.15 cm of t18] (t19) {\small{\uline{ganzen}}};
\node[below right = -0.33cm and 0.15 cm of t19] (t111) {\small{\uline{Tag}}};
\node[right = 0.15 cm of t111] (t112) {\small{\uline{sehen.}}};


\node[] (t20) at (-3,1) {\small{\uline{Ich}}};
\node[above right = -0.22cm and 0.15cm of t20] (t21) {\small{m{\"o}chte}};
\node[below right = -0.22cm and 0.15 cm of t21] (t22) {\small{\uline{mit}}};
\node[right = 0.15 cm of t22] (t23) {\small{\uline{Kindern}}};
\node[right = 0.15 cm of t23] (t24) {\small{\uline{spielen}}};
\node[right = 0.15 cm of t24] (t25) {\small{\uline{und}}};
\node[above right = -0.23cm and 0.15cm of t25] (t26) {\small{ihr}};
\node[inner sep=2pt,right = 0.15 cm of t26] (t27) {\small{L{\"a}cheln}};
\node[below right = -0.30cm and 0.15 cm of t27] (t28) {\small{\uline{den}}};
\node[below right = -0.25cm and 0.15 cm of t28] (t29) {\small{\uline{ganzen}}};
\node[below right = -0.33cm and 0.15 cm of t29] (t211) {\small{\uline{Tag}}};
\node[right = 0.15 cm of t211] (t212) {\small{\uline{sehen.}}};

\node[] (s2) at (-3,0.1) {\small{I}};
\node[right = 0.15 of s2] {\small{want to play with children and see their \textit{smiles} all day.}};



\draw[thick] (t27.south) -- (2.75,0.3);
\draw[thick] (2.75,-0.1) -- (2.75,-0.55);

\draw[] (-3.2,1.8) -- (7.5,1.8);
\node[] (cc) at (-3.8, 2) {\tiny{counts:}};
\node[below=0.3cm of cc] (pos) {\tiny{relative pos:}};
\node[] (o1) at (-3.8, -0.8) {\tiny{$x$}};
\node[] (o2) at (-3.8, -1.5) {\tiny{MT($x$)}};
\node[] (o1) at (-3.8, 0.1) {\tiny{$\tilde{x}$}};
\node[] (o2) at (-3.8, 1) {\tiny{MT($\tilde{x}$)}};


\node[above = 0.75cm of t20] (p1) {\tiny{$+0$}};
\node[above = 0.75cm of t21] (p2) {\tiny{$+1$}};
\node[above = 0.75cm of t22] (p3) {\tiny{$+0$}};
\node[above = 0.75cm of t23] (p4) {\tiny{$+0$}};
\node[above = 0.75cm of t24] (p5) {\tiny{$+0$}};
\node[above = 0.75cm of t25] (p6) {\tiny{$+0$}};
\node[above = 0.75cm of t26] (p7) {\tiny{$+1$}};
\node[above = 0.68cm of t27] (p8) {\tiny{$+1$}};
\node[above = 0.75cm of t28] (p9) {\tiny{$+0$}};
\node[above = 0.82cm of t29] (p11) {\tiny{$+0$}};
\node[above = 0.75cm of t211] (p12) {\tiny{$+0$}};
\node[above = 0.75cm of t212] (p13) {\tiny{$+0$}};

\node[below=0.3cm of p1] (pp1) {\tiny{$-7$}};
\node[below=0.3cm of p2] (pp2) {\tiny{$-6$}};
\node[below=0.3cm of p3] (pp3) {\tiny{$-5$}};
\node[below=0.3cm of p4] (pp4) {\tiny{$-4$}};
\node[below=0.3cm of p5] (pp5) {\tiny{$-3$}};
\node[below=0.3cm of p6] (pp6) {\tiny{$-2$}};
\node[below=0.3cm of p7] (pp7) {\tiny{$-1$}};
\node[below=0.3cm of p8] (pp8) {\textcolor{red}{\tiny{$0$}}};
\node[below=0.3cm of p9] (pp9) {\tiny{$1$}};
\node[below=0.3cm of p11] (pp11) {\tiny{$2$}};
\node[below=0.3cm of p12] (pp12) {\tiny{$3$}};
\node[below=0.3cm of p13] (pp13) {\tiny{$4$}};



\end{tikzpicture}

    \caption{The procedure of computing \textit{divergence} over a quadruple $(\xvec,\yvec,\xtvec,\ytvec)$. Each token in output $y$ not in the desired output $\tilde{y}$ is considered a divergent token (\uline{underlined}=matching). The x-axis is centered around the token $\tilde{y}_k$ that aligns to the edit $x_i$*$\rightarrow\tilde{x}_j$. The counts describe the caused divergence relative to the expected error's position.}
    \label{fig:dive}
\end{figure*}


==> numbererrors.tex <==
\begin{figure}
    \centering
    
\pgfplotstableread[row sep=\\,col sep=&]{
nerrors & count & bleu-all & robust & bleu \\
1 & 87275 & 72.33 & 32.30 & 59.13 \\
2 & 56349 & 59.63 & 13.53 & 53.32 \\
3 & 33107 & 51.39 & 5.97 & 48.30 \\
4 & 18589 & 45.61 & 2.70 & 44.10 \\
5 & 10156 & 41.75 & 1.26 & 41.00 \\
6 & 5574 & 38.60 & 0.68 & 38.18 \\
7 & 2966 & 36.22 & 0.27 & 36.04 \\
8 & 1773 & 35.04 & 0.17 & 34.93 \\
9 & 1014 & 32.76 & 0.39 & 32.49 \\
10 & 1750 & 28.56 & 0.00 & 28.56 \\
}\posdata

\pgfplotsset{width=\textwidth/2,height=4cm,compat=1.5}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}
    \begin{axis}[
            %axis y line*=left,
            ymajorgrids=true,
            yminorgrids=true,
            legend style={at={(0.5,1.2)},
                anchor=north,legend columns=5},
            cycle list name=black white,    
            %symbolic x coords={1,2,3,4,5,6,7,8,9,10},
            xtick={1,2,3,4,5,6,7,8,9,10},
            ytick={0,20,40,60,80},
            tick pos=left,
            %bar width=7mm, y=4mm,
            %nodes near coords,
            %nodes near coords align={vertical},
            ymin=0,ymax=60,
            xmin=0, xmax=11,
            ylabel={Percentage},
            xlabel={Number of Errors in Source},
        ]
        %\addplot+ table[x=nerrors,y=robust]{\posdata}; 
        \addplot[ybar, fill=black!50, area legend]  table[x=nerrors,y=robust,]{\posdata};
        \addplot+ table[x=nerrors,y=bleu]{\posdata};
        \legend{RB, f-BLEU}
    \end{axis}
\end{tikzpicture}

\caption{Effect of the number of errors on robustness. Robustness Percentage more than halves for each additional input sentence error, while f-BLEU on the non-robust sentences reduces linearly.}
\label{fig:number}

\end{figure}


==> numberlength.tex <==
\begin{figure}[t]
    \centering
    
\begin{tikzpicture}[every node/.style={inner sep=0pt}]

\node[] at (0.5,-0.2) {\small{$<$5}};
\node[] at (1.5,-0.2) {\small{$<$10}};
\node[] at (2.5,-0.2) {\small{$<$15}};
\node[] at (3.5,-0.2) {\small{$<$20}};
\node[] at (4.5,-0.2) {\small{$<$25}};
\node[] at (5.5,-0.2) {\small{$<$30}};
\node[] at (6.5,-0.2) {\small{$<$35}};

\node[] at (-0.2,0.5) {\small{1}};
\node[] at (-0.2,1.5) {\small{2}};
\node[] at (-0.2,2.5) {\small{3}};
\node[] at (-0.2,3.5) {\small{4}};
\node[] at (-0.2,4.5) {\small{5}};

\node[rotate=90] at (-0.55,2.5) {\#errors in source};
\node[rotate=0] at (3.5,-0.6) {source sentence length};
%\node (1,-1) {$<20$};

\draw[help lines] (0,0) grid (7,5);

\draw[black,fill=black,fill opacity=0.71] (0.5,0.5) circle [radius=0.16cm] ;
\draw[black,fill=black,fill opacity=0.81] (1.5,0.5) circle [radius=0.45cm] ;
\draw[black,fill=black,fill opacity=0.33] (1.5,1.5) circle [radius=0.32cm] ;
\draw[black,fill=black,fill opacity=0.14] (1.5,2.5) circle [radius=0.18cm] ;
\draw[black,fill=black,fill opacity=0.82] (2.5,0.5) circle [radius=0.46cm] ;
\draw[black,fill=black,fill opacity=0.35] (2.5,1.5) circle [radius=0.38cm] ;
\draw[black,fill=black,fill opacity=0.16] (2.5,2.5) circle [radius=0.26cm] ;
\draw[black,fill=black,fill opacity=0.07] (2.5,3.5) circle [radius=0.17cm] ;
\draw[black,fill=black,fill opacity=0.83] (3.5,0.5) circle [radius=0.35cm] ;
\draw[black,fill=black,fill opacity=0.35] (3.5,1.5) circle [radius=0.29cm] ;
\draw[black,fill=black,fill opacity=0.17] (3.5,2.5) circle [radius=0.22cm] ;
\draw[black,fill=black,fill opacity=0.08] (3.5,3.5) circle [radius=0.16cm] ;
\draw[black,fill=black,fill opacity=0.04] (3.5,4.5) circle [radius=0.12cm] ;
\draw[black,fill=black,fill opacity=0.81] (4.5,0.5) circle [radius=0.23cm] ;
\draw[black,fill=black,fill opacity=0.37] (4.5,1.5) circle [radius=0.20cm] ;
\draw[black,fill=black,fill opacity=0.16] (4.5,2.5) circle [radius=0.17cm] ;
\draw[black,fill=black,fill opacity=0.08] (4.5,3.5) circle [radius=0.14cm] ;
\draw[black,fill=black,fill opacity=0.82] (5.5,0.5) circle [radius=0.16cm] ;
\draw[black,fill=black,fill opacity=0.31] (5.5,1.5) circle [radius=0.15cm] ;
\draw[black,fill=black,fill opacity=0.14] (5.5,2.5) circle [radius=0.13cm] ;
\draw[black,fill=black,fill opacity=0.7] (6.5,0.5) circle [radius=0.10cm] ;



\iffalse
\draw[black,fill=black,fill opacity=0.58] (0.5,0.5) circle [radius=0.15cm] ;
\draw[black,fill=black,fill opacity=0.62] (1.5,0.5) circle [radius=0.34cm] ;
\draw[black,fill=black,fill opacity=0.43] (1.5,1.5) circle [radius=0.22cm] ;
\draw[black,fill=black,fill opacity=0.35] (1.5,2.5) circle [radius=0.15cm] ;
\draw[black,fill=black,fill opacity=0.63] (2.5,0.5) circle [radius=0.33cm] ;
\draw[black,fill=black,fill opacity=0.44] (2.5,1.5) circle [radius=0.26cm] ;
\draw[black,fill=black,fill opacity=0.36] (2.5,2.5) circle [radius=0.19cm] ;
\draw[black,fill=black,fill opacity=0.32] (2.5,3.5) circle [radius=0.15cm] ;
\draw[black,fill=black,fill opacity=0.63] (3.5,0.5) circle [radius=0.24cm] ;
\draw[black,fill=black,fill opacity=0.44] (3.5,1.5) circle [radius=0.21cm] ;
\draw[black,fill=black,fill opacity=0.37] (3.5,2.5) circle [radius=0.17cm] ;
\draw[black,fill=black,fill opacity=0.33] (3.5,3.5) circle [radius=0.15cm] ;
\draw[black,fill=black,fill opacity=0.31] (3.5,4.5) circle [radius=0.15cm] ;
\draw[black,fill=black,fill opacity=0.62] (4.5,0.5) circle [radius=0.18cm] ;
\draw[black,fill=black,fill opacity=0.45] (4.5,1.5) circle [radius=0.16cm] ;
\draw[black,fill=black,fill opacity=0.36] (4.5,2.5) circle [radius=0.15cm] ;
\draw[black,fill=black,fill opacity=0.33] (4.5,3.5) circle [radius=0.15cm] ;
\draw[black,fill=black,fill opacity=0.63] (5.5,0.5) circle [radius=0.15cm] ;
\draw[black,fill=black,fill opacity=0.42] (5.5,1.5) circle [radius=0.15cm] ;
\draw[black,fill=black,fill opacity=0.35] (5.5,2.5) circle [radius=0.15cm] ;
\draw[black,fill=black,fill opacity=0.60] (6.5,0.5) circle [radius=0.15cm] ;
\fi

\end{tikzpicture}
    
    \caption{Robustness Percentage broken down by sentence length and number of source errors. The radius of each circle is proportional to the number of sentences and the opacity corresponds to RB score (darkest: RB=33\%, lowest: RB$\approx$2\%). The model is more robust with few errors regardless of sentence length.}
    \label{fig:both}
\end{figure}
